The Cybersecurity Dataset Observatory: Which Data for AI in Cybersecurity?

AI is increasingly used for cybersecurity tasks such as intrusion and malware detection, in enterprise, industrial, vehicular and mobile networks. Its effectiveness depends on data: models need representative network traffic, both to be trained and to be evaluated realistically. Public datasets of cybersecurity network traffic, however, are scattered across laboratory pages, repositories and aggregators, and are continuously released, corrected and withdrawn: 92 of the 234 datasets we catalog were released in 2023 or later. At this pace, surveys that list them are outdated soon after publication, since they describe the field only as it was when they were written. We present the Cybersecurity dataset observatory, a public and continuously updated catalog of cybersecurity datasets based on network traffic. New datasets are added as they are found or submitted, every record is periodically re-checked against its original source, to which it links rather than hosting the data, and every change is recorded in a public change log. This paper documents the first release: we define a traffic-centered scope and a seven-axis taxonomy, and review 234 datasets (204 original captures and 30 derivatives) across 14 domains. The review shows a field that grows quickly but unevenly, where 91 datasets distribute only processed records, a few laboratories produce a large share of the data, and UAV, wireless and V2X networks have little public evidence, while 5G has few real captures. We then relate the catalog to common uses in AI research, outline a procedure for selecting datasets, and discuss benchmark pitfalls and open gaps.

==> tables/fig_entity.tex <==
\begin{figure*}[!t]
\centering
\newcommand{\itm}{\textcolor{gray!70!black}{\textbullet}~}
\newcommand{\cl}[1]{{\renewcommand{\arraystretch}{0.92}%
  \begin{tabular}{@{}l@{}}#1\end{tabular}}}
\newcommand{\hd}[1]{\textbf{\footnotesize\strut #1}}
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[
  font=\scriptsize,
  card/.style={rectangle split, rectangle split parts=2,
    rectangle split part fill={gray!18,white},
    rectangle split part align={center,left},
    draw=gray!60!black, line width=0.5pt,
    inner xsep=4pt, inner ysep=2pt, minimum width=1.8cm},
  head/.style={draw=gray!60!black, line width=0.5pt, fill=gray!18,
    inner xsep=4pt, inner ysep=2pt, minimum width=1.8cm},
  core/.style={draw=black, cylinder, shape border rotate=90,
    aspect=0.25, minimum width=2.2cm, minimum height=1.3cm,
    inner sep=0pt, cylinder uses custom fill,
    cylinder body fill=gray!70!black, cylinder end fill=gray!45!black,
    text=white, line width=0.8pt, font=\footnotesize\bfseries},
  bus/.style={gray!60!black, line width=0.5pt},
  rel/.style={bus, -{Stealth[length=1.6mm]}},
  opt/.style={rel, dashed},
]

% Centro
\node[core] (ds) at (0,0) {Dataset};

% Fila superiore (allineata in basso)
\matrix (toprow) [column sep=3.5mm, anchor=south, inner sep=0pt] at (0,1.85) {
  \node[head, anchor=south] (fam) {\hd{Family}}; &
  \node[head, anchor=south] (pap) {\hd{Paper}}; &
  \node[card, anchor=south] (lin) {\hd{Lineage}
    \nodepart{two}\cl{\itm Original\\ \itm Derived}}; &
  \node[card, anchor=south] (lab) {\hd{Labeling}
    \nodepart{two}\cl{\itm Binary\\ \itm Multi-class\\ \itm Weak / Heuristic\\\itm None\\\itm Multi-Label}}; &
  \node[head, anchor=south] (der) {\hd{Processing Tool}}; \\
};

% Fila inferiore (allineata in alto)
\matrix (botrow) [column sep=3.5mm, anchor=north, inner sep=0pt] at (0,-1.85) {
\node[card, anchor=north] (dom) {\hd{Domain}
    \nodepart{two}\cl{\itm Enterprise / General IP\\ \itm Malware / Botnet / C2\\
      \itm IoT / IIoT / IoMT\\ \itm ICS / OT\\ \itm Automotive CAN / Ethernet\\
      \itm Vehicular V2X\\ \itm UAV / Drones\\ \itm 5G / Mobile core\\
      \itm Wireless / LPWAN / WSN\\ \itm Encrypted traffic\\ \itm DNS / Web\\
      \itm DDoS\\ \itm SDN / Cloud\\ \itm Backbone / ISP / Honeypot}}; &
  \node[card, anchor=north] (cap) {\hd{Acquisition}
    \nodepart{two}\cl{\itm Real Devices or Network\\ \itm Simulated / Emulated\\ \itm Testbed / Hybrid}}; &
  \node[card, anchor=north] (atk) {\hd{Attack Families}
    \nodepart{two}\cl{\itm Brute Force\\ \itm Botnet / C2\\ \itm (D)DoS / Flooding\\
      \itm Exfiltration\\ \itm Infiltration / Lateral Movement\\
      \itm Malware / Backdoor / Worm\\
      \itm Reconnaissance / Scan\\ \itm Exploitation / Injection\\ \itm Web\\
      \itm \textit{Fuzzing}\\ \itm \textit{Spoofing / Impersonation / MitM}\\
      \itm \textit{Replay}\\ \itm \textit{Data Falsification}\\
      \itm \textit{Timing}\\ \itm \textit{Sybil}\\
      \itm \textit{Malicious Domains}\\ \itm \textit{Downgrade / Mimicry}\\
      \itm Other}}; &
  \node[card, anchor=north] (art) {\hd{Artifact}
    \nodepart{two}\cl{\itm Raw Network Traces\\ \itm Processed Records}}; &
  \node[card, anchor=north] (acc) {\hd{Access}
    \nodepart{two}\cl{\itm Open direct\\ \itm Registration\\ \itm Request}}; \\
};

% Collegamenti a "bus"
\coordinate (bt) at (0, 1.4);
\coordinate (bb) at (0,-1.4);
\draw[bus] (ds.north) -- (bt);
\draw[bus] (ds.south) -- (bb);
\draw[bus] (fam.south |- bt) -- (der.south |- bt);
\draw[bus] (dom.north |- bb) -- (acc.north |- bb);
\foreach \n/\s in {fam/opt, pap/opt, lin/rel, lab/rel, der/opt}
  \draw[\s] (\n.south |- bt) -- (\n.south);
\foreach \n in {dom, cap, atk, art, acc}
  \draw[rel] (\n.north |- bb) -- (\n.north);

\end{tikzpicture}
\end{adjustbox}
\caption{Conceptual model of an \Obs{} record. Each dataset is linked to the papers that introduce or use it, its lineage (original or derived from another dataset) and, for derivatives, the family of its source, its labeling scheme, the processing tool used to derive its artifacts (when applicable), its application domain, its acquisition details, the attack families it covers, the artifacts it distributes, and its access link. Dashed arrows represent optional associations.
% \fc{verificare se gli attacchi sono tutti quelli delle tabelle} \gmnote{tutto combacia}
}
\label{fig:entity}
\end{figure*}


==> tables/fig_selection.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  node distance=0.36cm,
  selstep/.style={draw, rounded corners=3pt, fill=gray!8, text width=4.2cm, minimum height=1.1cm, align=left, font=\small},
  selnum/.style={circle, fill=gray!70!black, text=white, font=\footnotesize\bfseries, inner sep=1.5pt, minimum size=0.55cm},
  selopts/.style={text width=5.9cm, align=left, font=\footnotesize},
  selchk/.style={draw=gray!60, rounded corners=2pt, text width=3.3cm, align=left, font=\footnotesize\itshape, fill=white},
  selarr/.style={-{Stealth[length=2mm]}, thick, gray!70!black}]

\node[selstep] (s1) {\textbf{Choose the domain}};
\node[selstep, below=of s1] (s2) {\textbf{Choose the task and model}};
\node[selstep, below=of s2] (s3) {\textbf{Choose the representation}};
\node[selstep, below=of s3] (s4) {\textbf{Choose the label granularity}};
\node[selstep, below=of s4] (s5) {\textbf{Check realism}};
\node[selstep, below=of s5] (s6) {\textbf{Check independence}};
\node[selstep, below=of s6] (s7) {\textbf{Check access and cite}};
\node[draw, thick, rounded corners=3pt, fill=gray!20, text width=4.2cm, minimum height=0.9cm, align=center, font=\small\bfseries, below=0.5cm of s7] (out) {Candidate datasets\\in the current release};

\foreach \i in {1,...,7} {\node[selnum, left=0.15cm of s\i] {\i};}
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5,s5/s6,s6/s7,s7/out} {\draw[selarr] (\a) -- (\b);}

\node[selopts, right=0.4cm of s1] (o1) {Enterprise, IoT/IIoT, malware, ICS/OT, automotive, V2X, UAV, 5G, wireless, encrypted, DNS/web, DDoS, SDN/cloud, backbone/honeypot};
\node[selopts, right=0.4cm of s2] (o2) {Supervised classification, packet/sequence models, anomaly detection, self-supervised pretraining, CAN/V2X};
\node[selopts, right=0.4cm of s3] (o3) {Packets or frames \emph{vs.} processed flows/features; if derived, results are tied to the extractor};
\node[selopts, right=0.4cm of s4] (o4) {Binary, multi-label, multiclass or weak; benign class present?};
\node[selopts, right=0.4cm of s5] (o5) {Real network, testbed with physical devices, or emulation/simulation: state it in the claims};
\node[selopts, right=0.4cm of s6] (o6) {Avoid training and testing on a capture and its derivatives};
\node[selopts, right=0.4cm of s7] (o7) {Open, registration or on request; cite the dataset release and the \Obs{} release};

\foreach \i/\c in {1/{Table~\ref{tab:domain}},2/{Table~\ref{tab:paradigms}},3/{Artifact, Proc. Tool},4/{Lab., Classes},5/{Acq.},6/{\deriv{}, lineage},7/{Access}} {
  \node[selchk, right=0.3cm of o\i] {Check: \c};
}
\end{tikzpicture}
\caption{Procedure for selecting a dataset in the \Obs{}. Each step narrows the candidates using one or more columns of the domain tables (``Check''), which correspond to the filters of the \Obs{} website. Because the catalog is continuously updated, the procedure should be applied to its current release.
}
\label{fig:selection}
\end{figure}

==> tables/flow.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  node distance=0.5cm,
  flowstep/.style={draw, rounded corners=3pt, fill=gray!8, text width=5.2cm, minimum height=0.9cm, align=center, font=\small},
  flowout/.style={draw, thick, rounded corners=3pt, fill=gray!20, text width=5.2cm, minimum height=0.9cm, align=center, font=\small\bfseries},
  flowexc/.style={draw=gray!60, rounded corners=2pt, fill=white, text width=4.4cm, align=left, font=\footnotesize},
  selarr/.style={-{Stealth[length=2mm]}, thick, gray!70!black}]

\node[flowstep] (src) {Candidates from registries, surveys, data repositories, literature searches and a generative assistant};
\node[flowstep, below=0.9cm of src] (scr) {\textbf{Candidates screened:} \NScreened};
\node[flowout, below=of scr] (fin) {Release \release{}: \NFinal{} records};
\node[flowexc, right=0.6cm of scr] (exc) {\textbf{Excluded: \NExcluded}\\
\NExclTrace{} not traceable to a public source\\
\NExclNoTraffic{} no network traffic\\
\NExclUnavail{} not available (Appendix~\ref{app:excluded})};

\draw[selarr] (src) -- node[right, font=\footnotesize\itshape, xshift=1mm] {\NCaptures{} capture-level entries merged} (scr);
\draw[selarr] (scr) -- (fin);
\draw[selarr] (scr.east) -- (exc.west);
\end{tikzpicture}
\caption{Construction of release \release{} (\snapshot): candidates screened against the inclusion criteria of Section~\ref{sec:scope}, excluded candidates by reason, and records in the release.}
\label{fig:flow}
\end{figure}
